A Separator for Minor-Free Graphs Beyond the Flow Barrier

In 1990, Alon, Seymour, and Thomas gave the first balanced separator of size $O(h^{3/2}\sqrt{n})$ for any $K_h$-minor-free graph, which has had numerous algorithmic applications. They conjectured that the size of the balanced separator can be reduced to $O(h\sqrt{n})$, which is asymptotically tight. Two decades later, Kawarabayashi and Reed constructed a separator of size $O(h\sqrt{n} + f(h))$ based on the graph minor structure theorem, where $f(h)$ is an extremely fast-growing function typically seen in the structure theorem. Recently, Spalding-Jamieson constructed a separator of size $O(h\log h \log\log h \sqrt{n})$; the technique is rooted in concurrent flow-sparsest cut duality. Spalding-Jamieson's separator comes very close to $O(h\log h \sqrt{n})$, which is the barrier for techniques based on the flow-cut duality. In this work, we first observe that plugging in the recent padded decomposition by Filtser and Conroy into the flow-based algorithm of Korhonen and Lokshtanov yields a balanced separator of size $O(h\log h \sqrt{n})$, matching the flow barrier. This result motivates the question of whether the flow barrier can be broken, which would be a stepping stone toward resolving the conjecture of Alon, Seymour, and Thomas. The main result of our work is a positive answer to this question: we construct a balanced separator of size $O(h \sqrt{\log h} \sqrt{n})$. Surprisingly, perhaps, our algorithm is still based on the iterative framework of Alon, Seymour, and Thomas, although a key component of their algorithm within this framework, called the neighborhood bound, was shown to be tight. Our new idea is to incorporate a low-diameter decomposition into the framework, which allows us to reduce the neighborhood bound by a factor of $h$, at the cost of a factor $\log h$. As a result, we improve the $\sqrt{h}$ factor to $\sqrt{\log h}$ in the final separator's size.

==> pic2.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  vertex/.style={circle,draw,fill=white,minimum size=4.2mm,inner sep=0pt},
  root/.style={circle,draw,fill=white,minimum size=5.0mm,inner sep=0pt,font=\small},
  treeedge/.style={draw=gray!65,line width=.45pt},
  omittededge/.style={treeedge,dashed},
  layerline/.style={draw=gray!35,densely dotted},
  setbrace/.style={decorate,decoration={brace,amplitude=6pt},thick},
  smallbrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},thick},
  plusbrace/.style={decorate,decoration={brace,amplitude=7pt,mirror},thick,dashed},
  layerlabel/.style={font=\scriptsize,anchor=north,align=center}
]

% Shaded blocks for the three parts of the partition.
\fill[blue!8,rounded corners=3pt]    (-0.55,-3.65) rectangle (5.35,3.65);
\fill[orange!12,rounded corners=3pt] (5.40,-3.65) rectangle (10.15,3.65);
\fill[green!9,rounded corners=3pt]   (10.20,-3.65) rectangle (18.15,3.65);

% The top ell layers of B, included in M^{+\ell}.
\fill[green!20,rounded corners=2pt]  (10.20,-3.65) rectangle (14.95,3.65);

% Vertical layer guides.
\foreach \x in {0,1.6,3.2,4.8,6.4,8.0,9.6,11.2,12.8,14.4,16.0,17.6}{
  \draw[layerline] (\x,-3.45) -- (\x,3.45);
}

% Layer names.
\node[layerlabel] at (0,-3.95)    {$L_0=\{v\}$};
\node[layerlabel] at (1.6,-3.95)  {$L_1$};
\node[layerlabel] at (3.2,-3.95)  {$\cdots$};
\node[layerlabel] at (4.8,-3.95)  {$L_\Delta$};

\node[layerlabel] at (6.4,-3.95)  {$L_{\Delta+1}$};
\node[layerlabel] at (8.0,-3.95)  {$\cdots$};
\node[layerlabel] at (9.6,-3.95)  {$L_{\Delta+(\log h +1)\ell}$};

\node[layerlabel] at (11.2,-3.95) {$L_{\Delta+(\log h +1)\ell+1}$};
\node[layerlabel] at (12.8,-3.95) {$\cdots$};
\node[layerlabel] at (14.4,-3.95) {$L_{\Delta+(\log h +1)\ell+\ell}$};
\node[layerlabel] at (16.0,-3.95) {$L_{\Delta+(\log h +1)\ell+\ell+1}$};
\node[layerlabel] at (17.6,-3.95) {$\cdots$};

% Representative BFS tree vertices.
\node[root] (v) at (0,0) {$v$};

\node[vertex] (a1) at (1.6, 1.15) {};
\node[vertex] (a2) at (1.6,-1.15) {};

\node[vertex] (d1) at (4.8, 2.75) {};
\node[vertex] (d2) at (4.8, 0.90) {};
\node[vertex] (d3) at (4.8,-0.90) {};
\node[vertex] (d4) at (4.8,-2.75) {};

\node[vertex] (m1) at (6.4, 3.00) {};
\node[vertex] (m2) at (6.4, 1.80) {};
\node[vertex] (m3) at (6.4, 0.60) {};
\node[vertex] (m4) at (6.4,-0.60) {};
\node[vertex] (m5) at (6.4,-1.80) {};
\node[vertex] (m6) at (6.4,-3.00) {};

\node[vertex] (n1) at (9.6, 2.60) {};
\node[vertex] (n2) at (9.6, 1.20) {};
\node[vertex] (n3) at (9.6, 0.00) {};
\node[vertex] (n4) at (9.6,-1.20) {};
\node[vertex] (n5) at (9.6,-2.60) {};

\node[vertex] (p1) at (11.2, 3.00) {};
\node[vertex] (p2) at (11.2, 1.80) {};
\node[vertex] (p3) at (11.2, 0.60) {};
\node[vertex] (p4) at (11.2,-0.60) {};
\node[vertex] (p5) at (11.2,-1.80) {};
\node[vertex] (p6) at (11.2,-3.00) {};

\node[vertex] (q1) at (14.4, 2.60) {};
\node[vertex] (q2) at (14.4, 1.20) {};
\node[vertex] (q3) at (14.4, 0.00) {};
\node[vertex] (q4) at (14.4,-1.20) {};
\node[vertex] (q5) at (14.4,-2.60) {};

\node[vertex] (r1) at (16.0, 2.10) {};
\node[vertex] (r2) at (16.0, 0.70) {};
\node[vertex] (r3) at (16.0,-0.70) {};
\node[vertex] (r4) at (16.0,-2.10) {};

% Edges of the BFS tree T. Dashed edges cross omitted layers.
\draw[treeedge] (v) -- (a1) (v) -- (a2);

\draw[omittededge]
  (a1) -- (d1) (a1) -- (d2)
  (a2) -- (d3) (a2) -- (d4);

\draw[treeedge]
  (d1) -- (m1) (d1) -- (m2)
  (d2) -- (m3)
  (d3) -- (m4)
  (d4) -- (m5) (d4) -- (m6);

\draw[omittededge]
  (m1) -- (n1) (m2) -- (n2)
  (m4) -- (n3) (m5) -- (n4)
  (m6) -- (n5);

\draw[treeedge]
  (n1) -- (p1) (n1) -- (p2)
  (n2) -- (p3)
  (n3) -- (p4)
  (n4) -- (p5)
  (n5) -- (p6);

\draw[omittededge]
  (p2) -- (q1) (p3) -- (q2)
  (p4) -- (q3) (p5) -- (q4)
  (p6) -- (q5);

\draw[treeedge]
  (q1) -- (r1)
  (q3) -- (r2)
  (q4) -- (r3)
  (q5) -- (r4);

\draw[omittededge]
  (r1) -- ++(.90,.35)
  (r2) -- ++(.90,.05)
  (r3) -- ++(.90,-.05)
  (r4) -- ++(.90,-.35);

% Ellipses inside the tree where layers are suppressed.
\node at (3.2, 1.90) {$\cdots$};
\node at (3.2,-1.90) {$\cdots$};
\node at (8.0, 2.10) {$\cdots$};
\node at (8.0,-2.10) {$\cdots$};
\node at (12.8, 2.10) {$\cdots$};
\node at (12.8,-2.10) {$\cdots$};
\node at (17.35,0) {$\cdots$};

% Braces for U, M, and B.
\draw[setbrace] (-0.55,4.10) -- (5.35,4.10)
  node[midway,above=7pt,align=center]
  {$U$\\[-1pt] upper};

\draw[setbrace] (5.40,4.10) -- (10.15,4.10)
  node[midway,above=7pt,align=center]
  {$M$\\[-1pt]
   middle};

\draw[setbrace] (10.20,4.10) -- (18.15,4.10)
  node[midway,above=7pt,align=center]
  {$B$\\[-1pt] bottom};

% Brace for the top ell layers of B.
\draw[smallbrace] (10.20,-4.65) -- (14.95,-4.65)
  node[midway,below=7pt,align=center]
  {top $\ell$ layers of $B$};

% Brace for M^{+\ell}.
\draw[plusbrace] (5.40,-5.65) -- (14.95,-5.65)
  node[midway,below=8pt,align=center]
  {$M^{+\ell}
    =M\cup \{\text{$\ell$ top layers of $B$}\}$};

%\node[anchor=west,align=left] at (-0.55,5.55)
  %{BFS tree $T$ rooted at $v$; each vertical column is one BFS layer.};

\end{tikzpicture}

==> pic2b.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  vertex/.style={circle,draw,fill=white,minimum size=4.2mm,inner sep=0pt},
  root/.style={circle,draw,fill=white,minimum size=5.0mm,inner sep=0pt,font=\small},
  treeedge/.style={draw=gray!65,line width=.45pt},
  omittededge/.style={treeedge,dashed},
  layerline/.style={draw=gray!35,densely dotted},
  setbrace/.style={decorate,decoration={brace,amplitude=6pt},thick},
  smallbrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},thick},
  plusbrace/.style={decorate,decoration={brace,amplitude=7pt,mirror},thick,dashed},
  layerlabel/.style={font=\scriptsize,anchor=north,align=center}
]

% Shaded blocks for the three parts of the partition.
\fill[blue!8,rounded corners=3pt]    (-0.55,-3.65) rectangle (5.35,3.65);
\fill[orange!12,rounded corners=3pt] (5.40,-3.65) rectangle (10.15,3.65);
\fill[green!9,rounded corners=3pt]   (10.20,-3.65) rectangle (18.15,3.65);

% The top ell layers of B, included in M^{+\ell}.
\fill[green!20,rounded corners=2pt]  (10.20,-3.65) rectangle (14.95,3.65);

% Vertical layer guides.
\foreach \x in {0,1.6,3.2,4.8,6.4,8.0,9.6,11.2,12.8,14.4,16.0,17.6}{
  \draw[layerline] (\x,-3.45) -- (\x,3.45);
}

% Layer names.
\node[layerlabel] at (0,-3.95)    {$L_0=\{v\}$};
\node[layerlabel] at (1.6,-3.95)  {$L_1$};
\node[layerlabel] at (3.2,-3.95)  {$\cdots$};
\node[layerlabel] at (4.8,-3.95)  {$L_\Delta$};

\node[layerlabel] at (6.4,-3.95)  {$L_{\Delta+1}$};
\node[layerlabel] at (8.0,-3.95)  {$\cdots$};
\node[layerlabel] at (9.6,-3.95)  {$L_{\Delta+\ell^*}$};

\node[layerlabel] at (11.2,-3.95) {$L_{\Delta+\ell^*+1}$};
\node[layerlabel] at (12.8,-3.95) {$\cdots$};
\node[layerlabel] at (14.4,-3.95) {$L_{\Delta+\ell^*+\ell}$};
\node[layerlabel] at (16.0,-3.95) {$L_{\Delta+\ell^*+\ell+1}$};
\node[layerlabel] at (17.6,-3.95) {$\cdots$};

% Representative BFS tree vertices.
\node[root] (v) at (0,0) {$v$};

\node[vertex] (a1) at (1.6, 1.15) {};
\node[vertex] (a2) at (1.6,-1.15) {};

\node[vertex] (d1) at (4.8, 2.75) {};
\node[vertex] (d2) at (4.8, 0.90) {};
\node[vertex] (d3) at (4.8,-0.90) {};
\node[vertex] (d4) at (4.8,-2.75) {};

\node[vertex] (m1) at (6.4, 3.00) {};
\node[vertex] (m2) at (6.4, 1.80) {};
\node[vertex] (m3) at (6.4, 0.60) {};
\node[vertex] (m4) at (6.4,-0.60) {};
\node[vertex] (m5) at (6.4,-1.80) {};
\node[vertex] (m6) at (6.4,-3.00) {};

\node[vertex] (n1) at (9.6, 2.60) {};
\node[vertex] (n2) at (9.6, 1.20) {};
\node[vertex] (n3) at (9.6, 0.00) {};
\node[vertex] (n4) at (9.6,-1.20) {};
\node[vertex] (n5) at (9.6,-2.60) {};

\node[vertex] (p1) at (11.2, 3.00) {};
\node[vertex] (p2) at (11.2, 1.80) {};
\node[vertex] (p3) at (11.2, 0.60) {};
\node[vertex] (p4) at (11.2,-0.60) {};
\node[vertex] (p5) at (11.2,-1.80) {};
\node[vertex] (p6) at (11.2,-3.00) {};

\node[vertex] (q1) at (14.4, 2.60) {};
\node[vertex] (q2) at (14.4, 1.20) {};
\node[vertex] (q3) at (14.4, 0.00) {};
\node[vertex] (q4) at (14.4,-1.20) {};
\node[vertex] (q5) at (14.4,-2.60) {};

\node[vertex] (r1) at (16.0, 2.10) {};
\node[vertex] (r2) at (16.0, 0.70) {};
\node[vertex] (r3) at (16.0,-0.70) {};
\node[vertex] (r4) at (16.0,-2.10) {};

% Edges of the BFS tree T. Dashed edges cross omitted layers.
\draw[treeedge] (v) -- (a1) (v) -- (a2);

\draw[omittededge]
  (a1) -- (d1) (a1) -- (d2)
  (a2) -- (d3) (a2) -- (d4);

\draw[treeedge]
  (d1) -- (m1) (d1) -- (m2)
  (d2) -- (m3)
  (d3) -- (m4)
  (d4) -- (m5) (d4) -- (m6);

\draw[omittededge]
  (m1) -- (n1) (m2) -- (n2)
  (m4) -- (n3) (m5) -- (n4)
  (m6) -- (n5);

\draw[treeedge]
  (n1) -- (p1) (n1) -- (p2)
  (n2) -- (p3)
  (n3) -- (p4)
  (n4) -- (p5)
  (n5) -- (p6);

\draw[omittededge]
  (p2) -- (q1) (p3) -- (q2)
  (p4) -- (q3) (p5) -- (q4)
  (p6) -- (q5);

\draw[treeedge]
  (q1) -- (r1)
  (q3) -- (r2)
  (q4) -- (r3)
  (q5) -- (r4);

\draw[omittededge]
  (r1) -- ++(.90,.35)
  (r2) -- ++(.90,.05)
  (r3) -- ++(.90,-.05)
  (r4) -- ++(.90,-.35);

% Ellipses inside the tree where layers are suppressed.
\node at (3.2, 1.90) {$\cdots$};
\node at (3.2,-1.90) {$\cdots$};
\node at (8.0, 2.10) {$\cdots$};
\node at (8.0,-2.10) {$\cdots$};
\node at (12.8, 2.10) {$\cdots$};
\node at (12.8,-2.10) {$\cdots$};
\node at (17.35,0) {$\cdots$};

% Braces for U, M, and B.
\draw[setbrace] (-0.55,4.10) -- (5.35,4.10)
  node[midway,above=7pt,align=center]
  {$U$\\[-1pt] upper};

\draw[setbrace] (5.40,4.10) -- (10.15,4.10)
  node[midway,above=7pt,align=center]
  {$M$\\[-1pt]
   middle};

\draw[setbrace] (10.20,4.10) -- (18.15,4.10)
  node[midway,above=7pt,align=center]
  {$B$\\[-1pt] bottom};

% Brace for the top ell layers of B.
\draw[smallbrace] (10.20,-4.65) -- (14.95,-4.65)
  node[midway,below=7pt,align=center]
  {top $\ell$ layers of $B$};

% Brace for M^{+\ell}.
\draw[plusbrace] (5.40,-5.65) -- (14.95,-5.65)
  node[midway,below=8pt,align=center]
  {$M^{+\ell}
    =M\cup L_{\Delta+\ell^*+1:\Delta+\ell^*+\ell}$};

%\node[anchor=west,align=left] at (-0.55,5.55)
% {BFS tree $T$ rooted at $v$; each vertical column is one BFS layer.};

\end{tikzpicture}
